Graphs with maximum degree D at least 17 and maximum average degree less than 3 are list 2-distance (D+2)-colorable

For graphs of bounded maximum average degree, we consider the problem of 2-distance coloring. This is the problem of coloring the vertices while ensuring that two vertices that are adjacent or have a common neighbor receive different colors. It is already known that planar graphs of girth at least 6 and of maximum degree D are list 2-distance (D+2)-colorable when D>=24 (Borodin and Ivanova (2009)) and 2-distance (D+2)-colorable when D>=18 (Borodin and Ivanova (2009)). We prove here that D>=17 suffices in both cases. More generally, we show that graphs with maximum average degree less than 3 and D>=17 are list 2-distance (D+2)-colorable. The proof can be transposed to list injective (D+1)-coloring.

==> c01.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
   \draw node[whitenode] (u) [label=-0:$u$] {\small{$1^-$}};
\end{tikzpicture}

==> c02.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (w1) [label=90:$x$]
{\small{$(k-1)^-$}} -- ++(-90:1cm) node[blacknode] (u1)
[label=right:$v$] {} -- ++(-90:1cm) node[blacknode] (u2)
[label=right:$u$] {} -- ++(-90:1cm) node[whitenode] (w2)
[label=right:$w$] {};
\end{tikzpicture}

==> c03.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\node[texte, right=1pt] at (-3,0) {\footnotesize $d(x)+d(w)$};
\node[texte, right=1pt] at (-2.8,-0.5) {\footnotesize $\leq k-1$};

\draw node[tnode] (w1) 
{\small{$(k-1)^-$}} -- ++(150:1cm) node[blacknode] (u1)
[label=right:$v$] {} -- ++(150:1cm) node[blacknode] (u2)
[label=right:$u$] {} -- ++(90:1cm) node[whitenode] (w2)
[label=90:$x$] {};
\draw (u2) -- ++(-150:1cm) node[whitenode] (y3) [label=90:$w$] {};
\end{tikzpicture}

==> c04.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (w1) 
{} -- ++(90:1cm) node[blacknode] (w3) [label=right:$y$] {} -- ++(90:1cm) node[blacknode]
(u1) [label=right:$v$] {} -- ++(150:1cm) node[blacknode] (u2)
[label=right:$u$] {} -- ++(90:1cm) node[tnode] (w2) [label=90:$x$]
{};

\draw (u2) -- ++(-150:1cm) node[whitenode] (y3) [label=90:$w$] {};

\draw (u1) -- ++(30:1cm) node[whitenode] (y3) [label=right:$z$] {\small{$7^-$}};

\node[texte, right=1pt] at (-2.1,1.5) {\footnotesize $d(x)+d(w)$};
\node[texte, right=1pt] at (-1.9,1.0) {\footnotesize $\leq k-1$};

\end{tikzpicture}

==> c05.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (w1) 
{\small{$14^-$}} -- ++(150:1cm) node[blacknode] (u1) [label=90:$v$]
{} -- ++(150:1cm) node[blacknode] (u2) [label=70:$u$] {} -- ++(90:1cm)
node[tnode] (w2) [label=90:$x$] {\small{$(k-1)^-$}};

\draw (u2) -- ++(-150:1cm) node[blacknode] (b2) [label=90:$w$] {} --
++(-150:1cm) node[tnode] (y3) {\small{$14^-$}}; 
\end{tikzpicture}

==> c06.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (v) [label=90:$x$] {\small{$3^-$}} -- ++(-90:1cm)
node[blacknode] (x) [label=-15:$u$] {} -- ++(-90:1cm) node[blacknode]
(y) [label=right:$v$] {} -- ++(-90:1cm) node[tnode] (u) {\small{$14^-$}};

\draw (x) -- ++(0:1cm) node[whitenode] (y3b) [label=right:$y$] {\small{$3^-$}};
 
\draw (x) -- ++(180:1cm) node[whitenode] (y4b) [label=left:$w$] {\small{$7^-$}};

\end{tikzpicture}

==> c07.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw  node[whitenode] (v) [label=90:$x$] {} --
++(-90:1cm) node[blacknode] (x) [label=-15:$u$] {} -- ++(-90:1cm)
node[blacknode] (y) [label=right:$v$] {} -- ++(-90:1cm) node[tnode]
(u) {\small{$14^-$}}; 

\draw (x) -- ++(0:1cm) node[whitenode] (y3b) [label=90:$y$] {};

\draw (x) -- ++(180:1cm) node[blacknode] (y4bc) [label=-90:$w$] {} --
++(180:1cm) node[tnode] (y4b) {\small{$14^-$}};

\node[texte, right=1pt] at (-2.2,-2) {\footnotesize $d(x)+d(y)$};
\node[texte, right=1pt] at (-2,-2.5) {\footnotesize $\leq k-1$};
\end{tikzpicture}

==> c08.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (v) {\small{$7^-$}} -- ++(-130:1cm) 
node[blacknode] (z) [label=90:$v$] {} -- ++(-130:1cm) 
node[blacknode] (x) [label=right:$u$] {};

\draw (x) -- ++(130:1cm) node[blacknode] (y3) [label=90:$z$] {} -- ++(130:1cm)
node[whitenode] (y3b) {};

\draw (x) -- ++(-30:1cm) node[whitenode] (y4b) [label=0:$w$] {\small{$7^-$}};

\draw (x) -- ++(-90:1cm) node[whitenode] (y2b) [label=-90:$x$] {\small{$3^-$}};

\draw (x) -- ++(-150:1cm) node[whitenode] (y4b) [label=-180:$y$] {\small{$3^-$}};

\end{tikzpicture}

==> c09.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (v) {\small{$7^-$}} -- ++(-90:1cm) 
node[blacknode] (z) [label=right:$v$] {} -- ++(-90:1cm) 
node[blacknode] (x) [label=right:$u$] {} -- ++(30:1cm) 
node[blacknode] (y) [label=80:$t$] {} -- ++(30:1cm) node[tnode] (u) {};

\draw (x) -- ++(150:1cm) node[blacknode] (y3) [label=90:$z$] {} -- ++(150:1cm)
node[whitenode] (y3b) {};

\draw (x) -- ++(-30:1cm) node[whitenode] (y4b) [label=0:$w$] {\small{$7^-$}};

\draw (x) -- ++(-90:1cm) node[whitenode] (y2b) [label=-90:$x$] {\small{$3^-$}};

\draw (x) -- ++(-150:1cm) node[whitenode] (y4b) [label=-180:$y$] {\small{$3^-$}};

\end{tikzpicture}

==> c10.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (v) [label=90:$v$] {\small{$7^-$}} -- ++(-90:1cm)
node[blacknode] (z) [label=-90:$u$] {} -- ++(38.58:1cm)
node[blacknode] (x) [label=90:$w_1$] {} -- ++(38.58:1cm)
node[tnode] (u) {\small{$3^-$}};

\draw (z) -- ++(-12.86:1cm) node[blacknode] (x2) [label=5:$w_2$]
{} -- ++(-12.86:1cm) node[tnode] (u2) {\small{$3^-$}};

\draw (z) -- ++(-64.29:1cm) node[blacknode] (x3) [label=right:$w_3$]
{} -- ++(-64.29:1cm) node[tnode] (u3) 
{\small{$3^-$}};

\draw (z) -- ++(-115.71:1cm) node[blacknode] (x4) [label=left:$w_4$]
{} -- ++(-115.71:1cm) node[tnode] (u4) {\small{$3^-$}};

\draw (z) -- ++(-167.14:1cm) node[blacknode] (x5) [label=175:$w_5$]
{} -- ++(-167.14:1cm) node[tnode] (u5) {\small{$3^-$}};

\draw (z) -- ++(-218.57:1cm) node[blacknode] (x6) [label=90:$w_6$]
{} -- ++(-218.57:1cm) node[tnode] (u6) {\small{$3^-$}};

\end{tikzpicture}

==> c11.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz

\draw node[whitenode] (v3) [label=90:$x$] {} -- ++(0:1cm)
node[tnode] (u) [label=90:$u$] {\small{$k$}} -- ++(45:1.41421356cm)
node[blacknode] (v1) [label=90:$v$] {} -- ++(0:1cm) 
node[blacknode] (v1b)[label=90:$z_1$] {} -- ++(0:1cm) 
node[tnode] (v1c) [label=90:$y_1$] {\small{$14^-$}}; 
 
\draw (u) -- ++(-45:1.41421356cm) 
node[blacknode] (v2) [label=-90:$w$] {} -- ++(0:1cm)
node[blacknode] (v2b) [label=-90:$z_4$] {} -- ++(0:1cm) 
node[tnode] (v2c) [label=-90:$y_2$] {\small{$14^-$}};
 
\draw (v1) -- ++(-26.56505:1.11803cm) 
node[blacknode] (v1d) [label=0:$z_2$] {} -- ++(-26.56505:1.11803cm) 
node[blacknode] (w) [label=90:$y$] {} -- ++(0:1cm) node[whitenode] (w1) {};
  
\draw (w) -- ++(-153.4349:1.11803cm) node[blacknode] (v2d) [label=0:$z_3$] {};
  
\draw (v2) edge node {} (v2d);
  
\node[texte, right=1pt] at (-0.5,-0.50) {\footnotesize support};

\end{tikzpicture}

==> lock.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
 
\draw (0,0) node[whitenode] (x) [label=-180:$u$] {} --
++(45:1.4121356cm) node[blacknode] (v1)[label=90:$v_1$] {} -- ++(0:1cm)
node[blacknode] (a) {} -- ++(0:1cm) node[blacknode] (w1)[label=90:$w_1$] {} --
++(-45:1.4121356cm) node[whitenode] [label=0:$x$] (w) {};

\draw (x) -- ++(-45:1.4121356cm) node[blacknode] (v2)[label=-90:$v_2$] {} -- ++(0:1cm)
node[blacknode] (d) {} -- ++(0:1cm) node[blacknode] (w2)[label=-90:$w_2$] {};
 
\draw (v1) -- ++(-45:2cm) node[blacknode] (c) {};
 
\draw (v2) -- ++(45:2cm) node[blacknode] (b) {};
 
\draw (w2) edge node {} (w); \draw (c) edge node {} (w2); \draw (b)
edge node {} (w1);
\end{tikzpicture}

==> neg1.tex <==
\begin{tikzpicture}[scale=0.95]   \configtikz
  \draw (0,0) node[whitenode] (u) [label=-90:$u$] {}
  -- ++(0:1cm) node[blacknode] (x) [label=-90:$x$] {}
  -- ++(0:1cm) node[blacknode] (w1) [label=-90:$a$] {}
  -- ++(0:1cm) node[whitenode] (w) [label=-90:$b$] {};
\end{tikzpicture}

==> neg2.tex <==
\begin{tikzpicture}[scale=0.95]   \configtikz
  \draw node[whitenode] (u) [label=-90:$u$] {}
  -- ++(0:1cm) node[blacknode] (x) [label=-90:$x$] {}
  -- ++(0:1cm) node[blacknode] (w1) [label=-90:$a$] {}
  -- ++(0:1cm) node[blacknode] (w2) [label=-90:$c$] {}
  -- ++(0:1cm) node[whitenode] (w) [label=-90:$d$] {};
  \draw (w1)
  -- ++(90:1cm) node[tnode] (z) [label=90:$b$] {$7^-$};
\end{tikzpicture}

==> neg3.tex <==
\begin{tikzpicture}[scale=0.95]   \configtikz  
  \draw (5,-2) node[whitenode] (u) [label=-90:$u$] {}
  -- ++(0:1cm) node[blacknode] (x) [label=-90:$x$] {}
  -- ++(0:1cm) node[blacknode] (w1) [label=-90:$c$] {}
  -- ++(0:1cm) node[blacknode] (w2) [label=-90:$d$] {}
  -- ++(0:1cm) node[whitenode] (w) [label=-90:$e$] {};
  
  \draw (x)
  -- ++(90:1cm) node[blacknode] (x1) [label=-180:$a$] {}
  -- ++(90:1cm) node[tnode] (x2) [label=-180:$b$] {$14^-$};
  
  \draw (w2)
  -- ++(90:1cm) node[blacknode] (x1) [label=-0:$f$] {}
  -- ++(90:1cm) node[tnode] (x2) [label=-0:$g$] {$14^-$};
\end{tikzpicture}

==> rule11.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (x2) [label=left:$x$] {$w$} -- ++(-90:1cm)
node[blacknode] (a2) [label=left:$a$] {} -- ++(-90:1cm) 
node[tnode] (y2) [label=left:$y$] {$7^-$}; 
\draw (x2) edge [post,bend left] node [label=right:$\frac{2}{5}$] {}
(a2); 
%\draw (y2) edge [post,bend right] node {} (a2);
\end{tikzpicture}

==> rule12.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw (2,0) node[tnode] (x2) [label=left:$x$] {\small{$\neg w$ $3^+$ $7^-$}} --
++(-90:1cm) node[blacknode] (a2) [label=left:$a$] {} -- ++(-90:1cm)
node[whitenode] (y2) [label=left:$y$] {$w$}; \draw (x2) edge
[post,bend left] node [label=right:$\frac{3}{5}$] {} (a2);

\end{tikzpicture}

==> rule14.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw  node[tnode] (x2) [label=left:$x$] {$\neg w$ $3^+$ $7^-$} --
++(-90:1cm) node[blacknode] (y2) [label=left:$a$] {} -- ++(-90:1cm)
node[tnode] (w2) [label=left:$y$] {\small{$\neg w$ $7^-$}}; \draw (x2)
edge [post,bend left] node [label=right:$\frac{1}{2}$] {} (y2);

\end{tikzpicture}

==> rule15.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (x2) [label=left:$x$] {$3^+$ $7^-$} -- ++(-90:1cm)
node[blacknode] (y2) [label=left:$a$] {} -- ++(-90:1cm) node[tnode]
(w2) [label=left:$y$] {\small{$8^+$ $14^-$}}; \draw (x2) edge
[post,bend left] node [label=right:$\frac{3}{8}$] {} (y2);
\end{tikzpicture}

==> rule16.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (x2) [label=left:$x$] {$3^+$ $7^-$} -- ++(-90:1cm)
node[blacknode] (y2) [label=left:$a$] {} -- ++(-90:1cm) node[tnode]
(w2) [label=left:$y$] {\small{$15^+$}}; \draw (x2) edge [post,bend
left] node [label=right:$\frac{1}{5}$] {} (y2);
\node[texte, right=1pt] at (0.3,-1.2) {$\overline{\rm{negative}}$};
\end{tikzpicture}

==> rule2.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw node[tnode] (w1) {} -- ++(180:1cm)
node[blacknode] (u1) {} -- ++(180:1cm) node[blacknode] (u2)
[label=180:$u$] {} --
++(-120:1cm) node[tnode] (w2) {\small{$3^+$ $7^-$}};
\draw (u2) -- ++(120:1cm) node[tnode] (y3) [label=180:$x$]
{\small{$3^+$ $7^-$}}; \draw (y3) edge [post,bend left] node
[label=right:$\frac{1}{10}$] {} (u2);

\end{tikzpicture}

==> rule3.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw (0,0) node[tnode] (x2)
[label=left:$x$] {$8^+$ $14^-$} -- ++(-90:1cm) node[whitenode] (y2)
[label=left:$a$] {}; \draw (x2) edge [post,bend left] node
[label=right:$\frac{5}{8}$] {} (y2);
\end{tikzpicture}

==> rule4.tex <==
\begin{tikzpicture}[scale=0.95] \configtikz
\draw (0,0) node[tnode] (x2)
[label=left:$x$] {$15^+$} -- ++(-90:1cm) node[whitenode] (y2)
[label=left:$a$] {}; \draw (x2) edge [post,bend left] node
[label=right:$\frac{4}{5}$] {} (y2);
\end{tikzpicture}

==> weak.tex <==
\begin{tikzpicture}[scale=0.95]    \configtikz

\draw (0,0) node[whitenode] (u) {} -- ++(90:1cm) node[blacknode] (x)
[label=right:$x$] {} -- ++(45:1cm) node[blacknode] (u1) {} --
++(45:1cm) node[tnode] (u2) {$14^-$};

\draw (x) -- ++(135:1cm) node[blacknode] (v1) {} -- ++(135:1cm)
node[tnode] (v2) {$14^-$};
 
\end{tikzpicture}
